Gravity particles from Warped Extra Dimensions, predictions for LHC

Warped Extra Dimension scenarios are a rich playground for phenomenology of heavy resonances at LHC. The Radion and the KK-graviton are inevitable signatures of this class of models. On face of the latest LHC experimental results on the direct searches for Beyond Standard Model physics we update the phenomenological predictions for production and decay of such resonances in its main production modes. We also highlight the phenomenology results relevant to collider searches in individual channels, and provide tools for interpretation of current and future experimental analyses using two specific benchmarks as example.

==> higgsDiagramTikzGjj.tex <==
		\begin{tikzpicture}[
				thick,
		  % Set the overall layout of the tree
				level/.style={level distance=2cm, line width=0.4mm},
		  		level 2/.style={sibling distance=1.5cm},
		  		level 3/.style={sibling distance=1.5cm}
			]
			\coordinate
			child[grow=right] 
			{
				%child [grow=down, level distance=0.7cm] {
		      		%child[grow=right] {
				 	%	edge from parent [gluon]		
		       	%}
		      		child[grow=down, level distance=1.3cm] {
		         		child[grow=left] {
		            		edge from parent [electron]	
		              	node[below] {$q$}
		            }	
		           	child[grow=right] {
		              edge from parent [electron2]	% final state
		              node[below] {$q''$}
		            }	
		            edge from parent [boson]	
					}
				%	edge from parent [boson]
				%}
				%child[grow=east] {
					child[grow=-10] {
		            edge from parent [graviton, solid]
		            node [below=3pt]{$G^*$}
					}
					child[grow=-10] {
		            edge from parent [boson, solid]
					}
					child[grow=east] {
						node [above]{$q'''$}
		            edge from parent [electron]
					}
					%edge from parent [boson]
					%node [above] {$W^{+}$}
				%}
				edge from parent [electron]
				node [above] {$q'$}
			};
		\end{tikzpicture}

==> higgsDiagramTikzGjj_sV.tex <==
		\begin{tikzpicture}[
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=1.4cm, line width=0.4mm},
			level 2/.style={sibling distance=1.4cm},
			level 3/.style={sibling distance=1.4cm},
			level 4/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=-30]{
				child[grow=east] { 
							child[grow=-40] {
								edge from parent [graviton]
		              		   node[below] {$G^*\qquad$}
							}
							child[grow=-40] {
								edge from parent [boson]
							}
                            child[grow=0] {
                               node[above] {$q'''$}
								edge from parent [electron]
							}
					child[grow=40] {
					   node[above] {$q''$}
						edge from parent [electron2]
					}    
		  			edge from parent [boson]      
		 		}
				child[grow=210] {
		   			edge from parent [electron]
		   			node[below=3pt] {$q$}
		 		}
		 		edge from parent [electron] node [above=3pt] {$q'$}
			};
		\end{tikzpicture}

==> higgsDiagramTikzVBFhh.tex <==
		\begin{tikzpicture}[
				thick,
		  % Set the overall layout of the tree
				level/.style={level distance=2cm, line width=0.4mm},
		  		level 2/.style={sibling distance=1.5cm},
		  		level 3/.style={sibling distance=1.5cm}
			]
			\coordinate
			child[grow=right] 
			{
				child [grow=down, level distance=0.9cm] {
		      		child[grow=right] {
				 		edge from parent [graviton]	
				 		node [above] {$G*$}	
		       	}
		       		child[grow=right] {
				 		edge from parent [boson]		
		       	}
		      		child[grow=down, level distance=0.9cm] {
		         		child[grow=left] {
		            		edge from parent [electron]	
		              	node[below] {$q'$}
		            }	
		           	child[grow=right] {
		              edge from parent [electron2]	
		              node[below] {$q'''$}
		            }	
		            edge from parent [boson]	
					}
					edge from parent [boson]
				}
				child[grow=east] {
					edge from parent [electron]
					node [above] {$q''$}
				}
				edge from parent [electron]
				node [above] {$q$}
			};
		\end{tikzpicture}

==> higgsDiagramTikzWhh.tex <==
		\begin{tikzpicture}[
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=1.4cm, line width=0.4mm},
			level 2/.style={sibling distance=1.4cm},
			level 3/.style={sibling distance=1.4cm},
			level 4/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=-30]{
				child[grow=east] { 
					%child[grow=-40] {    		
%						child[grow=-40] {
							child[grow=-40] {
								edge from parent [graviton]
		              		   node[below] {$G^*\qquad$}
							}
							child[grow=-40] {
								edge from parent [boson]
							}					    
						%	}
						%edge from parent [graviton]
						%node[below=6pt] {$h_{\mu\nu}^{(1)}$}
					%}
					child[grow=40] {
						%child[grow=-30] {
						%	edge from parent [electron]
		              	%node[below] {$u$}
						%}
						%child[grow=30]{
						%	edge from parent [electron2]    
		              	%node[above] {$\bar{d}$}
						%}
						edge from parent [boson]
						node [above] {$V\qquad$}
					}    
		  			edge from parent [boson]
		   			%node[above=3pt] {$W\,\,\,$}           
		 		}
				child[grow=210] {
		   			edge from parent [electron]
		   			node[below=3pt] {$q'$}
		 		}
		 		edge from parent [electron] node [above=3pt] {$q$}
			};
		\end{tikzpicture}

==> higgsDiagramTikzglugluhh.tex <==
		\begin{tikzpicture}[
					thick, 
			% Set the overall layout of the tree
			level/.style={level distance=1.4cm, line width=0.4mm},
			level 2/.style={sibling distance=1.4cm},
			level 3/.style={sibling distance=1.4cm},
			level 4/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=-30]{
				child[grow=east] { 
%					child[grow=-40] {    		
%						child[grow=-40] {
%							child[grow=-40] {
%								edge from parent [graviton]
		              		%node[below] {$H$}
%							}
%							child[grow=30]{
%								edge from parent [higgs,dashed]    
%		              		node[above] {$H$}
%							}						    
%						%	}
%						edge from parent [graviton]
%						node[below=6pt] {$G$}
%					}
			%		child[grow=40] {
					%	child[grow=-30] {
					%		edge from parent [electron]
		             % 	node[below] {$u$}
					%	}
					%	child[grow=30]{
					%		edge from parent [electron2]    
		             % 	node[above] {$\bar{d}$}
					%	}
			%			edge from parent [boson]
			%			node [above] {$W^{+}$}
			%		}    
		  			edge from parent [graviton]
		   			node[above=3pt] {$h_{\mu\nu}^{(1)}$}           
		 		}
				child[grow=210] {
		   			edge from parent [electron]
		   			node[below=3pt] {$\bar{q}$}
		 		}
		 		edge from parent [electron] node [above=3pt] {$q$}
			};
		\end{tikzpicture}
		\hspace{46 mm}

==> higgsDiagramTikzqqhhV.tex <==
		\begin{tikzpicture}[
				thick,
		  % Set the overall layout of the tree
				level/.style={level distance=2cm, line width=0.4mm},
		  		level 2/.style={sibling distance=1.5cm},
		  		level 3/.style={sibling distance=1.5cm}
			]
			\coordinate
			child[grow=right] 
			{
		      		child[grow=down, level distance=1.3cm] {
		         		child[grow=left] {
		            		edge from parent [electron]	
		              	node[below] {$q$}
		            }	
		           	child[grow=right] {
		              edge from parent [graviton]	% final state
		              node[below=3pt] {$G^*$}
		            }	
		            child[grow=right] {
		              edge from parent [boson]	% final state          
		            }	
		            edge from parent [electron]	
					}
					child[grow=right] {
		            edge from parent [boson]
		            node [above=3pt]{$V$}
					}
				edge from parent [electron]
				node [above] {$q'$}
			};
		\end{tikzpicture}

==> higgsDiagramTikzqqhhVcontac.tex <==
		\begin{tikzpicture}[
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=1.4cm, line width=0.4mm},
			level 2/.style={sibling distance=1.4cm},
			level 3/.style={sibling distance=1.4cm},
			level 4/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=-30]{
				%child[grow=east] { 
					%child[grow=-40] {    		
%						child[grow=-40] {
							child[grow=-40] {
								edge from parent [graviton]
		              		   node[below] {$G^*\qquad$}
							}
							child[grow=-40] {
								edge from parent [boson]
							}
%							child[grow=30]{
%								edge from parent [higgs,dashed]    
%		              		node[above] {$H$}
%							}						    
						%	}
						%edge from parent [graviton]
						%node[below=6pt] {$h_{\mu\nu}^{(1)}$}
					%}
					child[grow=40] {
						%child[grow=-30] {
						%	edge from parent [electron]
		              	%node[below] {$u$}
						%}
						%child[grow=30]{
						%	edge from parent [electron2]    
		              	%node[above] {$\bar{d}$}
						%}
					%	edge from parent [boson]
					%	node [above] {$W\qquad$}
					%}    
		  			edge from parent [boson]
		   			node[above=3pt] {$V\,\,\,$}           
		 		}
				child[grow=210] {
		   			edge from parent [electron]
		   			node[below=3pt] {$q$}
		 		}
		 		edge from parent [electron] node [above=3pt] {$q'$}
			};
		\end{tikzpicture}
